A signature invariant for knotted Klein graphs

We define some signature invariants for a class of knotted trivalent graphs using branched covers. We relate them to classical signatures of knots and links. Finally, we explain how to compute these invariants through the example of Kinoshita's knotted theta graph.

==> st_3axis.tex <==
\begin{scope}
  \draw[thick,red] (-1,0,0) -- (1,0,0) node[right] {$M^{a}$};
  \draw[thick, blue] (0,-1,0) -- (0,1,0) node[above] {$M^{b}$};
  \draw[thick, green!50!black] (0,0,-1) -- (0,0,1) node[below] {$M^{c}$};
  \fill (0,0,0) circle (0.5mm);
\draw(-1,-1,1) -- (-1,1,1) -- (1,1,1) -- (1,-1,1)-- cycle;
\draw[dotted]  (-1,-1, 1) -- +(0,0,-2);
\draw  (-1, 1, 1) -- +(0,0,-2);
\draw  ( 1, 1, 1) -- +(0,0,-2);
\draw  ( 1,-1, 1) -- +(0,0,-2);
\draw[dotted] ( 1,-1,-1) -- (-1,-1,-1) -- (-1, 1,-1);
\draw (-1,1,-1) -- ( 1, 1,-1) -- (1,-1,-1);
\draw[dashed] (-1, 1,0) -- +(2,0,0);
\draw[dashed] (-1,-1,0) -- +(2,0,0);
\draw[dashed] (-1,0, 1) -- +(2,0,0);
\draw[dashed] (-1,0,-1) -- +(2,0,0);

\draw[dashed] (1, 0,-1) -- +(0,0,2);
\draw[dashed] (-1,0,-1) -- +(0,0,2);
\draw[dashed] (0, 1,-1) -- +(0,0,2);
\draw[dashed] (0,-1,-1) -- +(0,0,2);

\draw[dashed] ( 1,-1, 0) -- +(0,2,0);
\draw[dashed] (-1,-1, 0) -- +(0,2,0);
\draw[dashed] ( 0,-1, 1) -- +(0,2,0);
\draw[dashed] ( 0,-1,-1) -- +(0,2,0);


\end{scope}

==> st_claspknot.tex <==
\begin{scope}[xscale =0.4, yscale = 0.4]
\newcommand{\localcoordinate}{
 \coordinate (T) at (0,1);
  \coordinate (TL) at (-1,2);
  \coordinate (TR) at (1,2);
   \coordinate (tR) at (1,1.2);
  \coordinate (R) at (1,0);
  \coordinate (r) at (0.5,0);
   \coordinate (O) at (0,0);
     \coordinate (l) at (-0.5,0);
   \coordinate (L) at (-1,0);
    \coordinate (BL) at (-1,-2);
  \coordinate (BR) at (1,-2);
    \coordinate (B) at (0,-1);
}


\begin{scope}
 \localcoordinate
  \draw [thick](TL)  .. controls +(0.6, -1) and +(.6, 1) .. (BL) coordinate[midway] (ML) coordinate[pos=0.43] (MTL);
  \draw [thick] (TR) .. controls +(-0.6, -1) and +(-0.6, 1) .. (BR) coordinate[midway] (MR) coordinate[pos=0.43] (MTR);
  \draw[densely dashed] (ML) -- (MR) node[midway, below] {$\gamma$};
  \draw[densely dotted] (MTL) -- (MTR);
   \draw[dotted] (O) circle ({sqrt(5)});
\end{scope}

\begin{scope}[xshift = 4cm]
 \localcoordinate
 \draw[->] (L) -- (R);
\end{scope}

\begin{scope}[xshift = 8cm]
   \localcoordinate
   \draw[thick] ($(O)+(0.5, 0)$) ..  controls +(0, 0.7) and + (0.5,-0.5)  ..  (TL);
   \draw[thick] ($(O)+(-0.5, 0)$)..   controls +(0, -0.7) and + (-0.5,0.5)   ..  (BR);
   \fill[white] (T) circle (1.5mm);
   \fill[white] (B) circle (1.5mm);
   \draw[thick] ($(O)+(0.5, 0)$) ..  controls +(0, -0.7) and + (0.5,0.5)  ..  (BL);
   \draw[thick] ($(O)+(-0.5, 0)$) ..   controls +(0, 0.7) and + (-0.5,-0.5)   ..  (TR);
      \draw[dotted] (O) circle ({sqrt(5)});

\end{scope}
\node at (4, -3) {A positive clasp move.};

\begin{scope}[xshift =20cm]
\begin{scope}
 \localcoordinate
  \draw [thick](TL)  .. controls +(0.6, -1) and +(.6, 1) .. (BL) coordinate[midway] (ML) coordinate[pos=0.43] (MTL);;
  \draw [thick] (TR) .. controls +(-0.6, -1) and +(-0.6, 1) .. (BR) coordinate[midway] (MR) coordinate[pos=0.43] (MTR);;
  \draw[densely dashed] (ML) -- (MR) node[midway, below] {$\gamma$};
  \draw[densely dotted] (MTL) -- (MTR);
   \draw[dotted] (O) circle ({sqrt(5)});
 \end{scope}

\begin{scope}[xshift = 4cm]
 \localcoordinate
 \draw[->] (L) -- (R);
\end{scope}

\begin{scope}[xshift = 8cm]
   \localcoordinate
   \draw[thick] ($(O)+(-0.5, 0)$) ..   controls +(0, 0.7) and + (-0.5,-0.5)   ..  (TR);
   \draw[thick] ($(O)+(0.5, 0)$) ..  controls +(0, -0.7) and + (0.5,0.5)  ..  (BL);
   \fill[white] (T) circle (1.5mm);
   \fill[white] (B) circle (1.5mm);
   \draw[thick] ($(O)+(0.5, 0)$) ..  controls +(0, 0.7) and + (0.5,-0.5)  ..  (TL);
   \draw[thick] ($(O)+(-0.5, 0)$)..   controls +(0, -0.7) and + (-0.5,0.5)   ..  (BR);
      \draw[dotted] (O) circle ({sqrt(5)});

\end{scope}
\node at (4, -3) {A negative clasp move.};
\end{scope}
\end{scope}







==> st_claspnew.tex <==
\begin{scope}[xscale =0.5, yscale = 0.5]
  \draw[draw=  gray, line width = 2mm] (-0.03, 2) --  (25.03, 2); 
  \draw[draw=  gray, line width = 2mm] (-0.03,-2) --  (25.03,-2); 
  \draw[draw=  gray, very thick] (0, -2) -- +(0,4);
  \draw[draw=  gray, very thick] (5, -2) -- +(0,4);
  \draw[draw=  gray, very thick] (10,-2) -- +(0,4);
  \draw[draw=  gray, very thick] (15,-2) -- +(0,4);
  \draw[draw=  gray, very thick] (20,-2) -- +(0,4);
  \draw[draw=  gray, very thick] (25,-2) -- +(0,4);
  \draw[draw= white, dotted, line width =1.2mm] (0,2) --  (25,2); 
  \draw[draw= white, dotted, line width = 1.2mm] (0,-2) --  (25,-2); 
\newcommand{\localcoordinate}{
 \coordinate (T) at (0,1);
  \coordinate (TL) at (-1,2);
  \coordinate (TR) at (1,2);
  \coordinate (B) at (0,-1);
  \coordinate (O) at (0,0);
  \coordinate (BL) at (-1,-2);
  \coordinate (BR) at (1,-2);
}
\begin{scope}[xshift = 2.5cm, rotate =90]
 \localcoordinate
  \draw[black!50!green] [red] (TL)  .. controls +(1, -1) and +(1, 1) .. (BL);
  \draw[blue] (TR) .. controls +(-1, -1) and +(-1, 1) .. (BR);
\end{scope}
\begin{scope}[xshift = 7.5cm, , rotate =90]
\localcoordinate
   \draw[black!50!green] (T) -- (B);
   \draw[black!50!green, densely dotted] (T)+(-0.2,0.2) -- ($(B) +(-0.2, -0.2)$);
   \draw[red] (T) -- (TL);
   \draw[red] (B) -- (BL);
   \draw[blue] (T) -- (TR);
   \draw[blue] (B) -- (BR);
\end{scope}
\begin{scope}[xshift = 12.5cm, rotate =90]
\localcoordinate
   \draw[black!50!green, densely dotted] ($(T)+( 0.2, 0.2)$) --  ($(O) +(0.2, 0.5)$).. controls +(0,-0.2) and +(0, 0.2).. ($(O) + (-0.2,0)$);
   \draw[black!50!green] (B) -- (O);
   \fill[white] ($(O) + (0,-0.25)$) circle (1mm);
   \fill[white] ($(O) + (0,0.25)$) circle (1mm);
   \draw[black!50!green] (T) -- (O);
   \draw[black!50!green, densely dotted] ($(B)+( 0.2,-0.2)$) --  ($(O) +(0.2,-0.5)$).. controls +(0, 0.2) and +(0,-0.2).. ($(O) + (-0.2,0)$);
   \draw[red] (T) ..  controls +(0.7, 0.7) and + (0.5,-0.5)  ..  (TL);
   \fill[white] ($(T) + (0,0.55)$) circle (1.5mm);
   \draw[blue] (T)..   controls +(-0.7, 0.7) and + (-0.5,-0.5)   ..  (TR);
   \draw[blue] (B)..   controls +(-0.7, -0.7) and + (-0.5,0.5)   ..  (BR);
   \fill[white] ($(B) + (0,-0.55)$) circle (1.5mm);
   \draw[red] (B) ..  controls +(0.7, -0.7) and + (0.5,0.5)  ..  (BL);
   \node (A1) at (-3, 0) {};
\end{scope}
\begin{scope}[xshift = 17.5cm, , rotate =90]
  \localcoordinate
   \draw[black!50!green] (B) -- (T);
   \draw[black!50!green, densely dotted] (T)+(0.2,0.2) -- ($(B) +(0.2, -0.2)$);
   \draw[red] (T) ..  controls +(0.7, 0.7) and + (0.5,-0.5)  ..  (TL);
   \fill[white] ($(T) + (0,0.55)$) circle (1.5mm);
   \draw[blue] (T)..   controls +(-0.7, 0.7) and + (-0.5,-0.5)   ..  (TR);
   \draw[blue] (B)..   controls +(-0.7, -0.7) and + (-0.5,0.5)   ..  (BR);
   \fill[white] ($(B) + (0,-0.55)$) circle (1.5mm);
   \draw[red] (B) ..  controls +(0.7, -0.7) and + (0.5,0.5)  ..  (BL);
   \node (A2) at (-3, 0) {};
\end{scope}
\draw[->] (A1) .. controls +(1,-0.5) and +(-1,-0.5) .. (A2) node[midway, below, text width = 3cm, text centered, font=\tiny] {{This introduces two positive singular points in the double branched cover.}};
\begin{scope}[xshift = 22.5cm, , rotate =90]
   \localcoordinate
   \draw[red] ($(O)+(0.5, 0)$) ..  controls +(0, 0.7) and + (0.5,-0.5)  ..  (TL);
   \fill[white] (T) circle (1.5mm);
   \draw[blue] ($(O)+(-0.5, 0)$) ..   controls +(0, 0.7) and + (-0.5,-0.5)   ..  (TR);
   \draw[blue] ($(O)+(-0.5, 0)$)..   controls +(0, -0.7) and + (-0.5,0.5)   ..  (BR);
   \fill[white] (B) circle (1.5mm);
   \draw[red] ($(O)+(0.5, 0)$) ..  controls +(0, -0.7) and + (0.5,0.5)  ..  (BL);
\end{scope}
\end{scope}


==> st_compositioncovers.tex <==
\begin{scope}[rotate = -90]
\begin{scope}[xshift = - 3.5cm, yshift=-1.5cm, rotate=90]
\draw (0,0) circle (1cm);
\draw (-1,0) arc (-180:0: 1cm and 0.3cm);
\draw[dotted] (-1,0) arc (180:0: 1cm and 0.3cm);
\draw[orange] (0, 0.8) -- (0, -0.8);
\draw [very thin] (0.05, 0.77) -- (-0.05, 0.83);
\draw [very thin] (-0.05, 0.77) -- (0.05, 0.83);
\draw [very thin] (0.05, -0.77) -- (-0.05, -0.83);
\draw [very thin] (-0.05, -0.77) -- (0.05, -0.83);
\draw [very thin] (0.05, -0.02) -- (-0.05, 0.02);
\draw [very thin] (-0.05, -0.02) -- (0.05, 0.02);
\node at (0.37, 0) {\tiny{$g_2\!\!\cdot\!\! x$}};
\end{scope}
\node at (-3.5,0) {$\cup$}; 
\node at (-3.5, 5) {$M$}; 
\begin{scope} [xshift = - 3.5cm, yshift= +1.5cm, rotate=90]
\draw (0,0) circle (1cm);
\draw (-1,0) arc (-180:0: 1cm and 0.3cm);
\draw[dotted] (-1,0) arc (180:0: 1cm and 0.3cm);
\draw[orange] (0, 0.8) -- (0, -0.8);
\draw [very thin] (0.05, 0.77) -- (-0.05, 0.83);
\draw [very thin] (-0.05, 0.77) -- (0.05, 0.83);
\draw [very thin] (0.05, -0.77) -- (-0.05, -0.83);
\draw [very thin] (-0.05, -0.77) -- (0.05, -0.83);
\draw [very thin] (0.05, -0.02) -- (-0.05, 0.02);
\draw [very thin] (-0.05, -0.02) -- (0.05, 0.02);
\node at (0.25, 0) {\tiny $x$};
\end{scope}
\node at (-1.75,0) {$\Big\downarrow$};
\node at (-1.75,-2.2) {\tiny{double branched cover}};
\begin{scope}[xshift = - 0cm, yshift=-1.5cm, rotate=90]
\draw (0,0) circle (1cm);
\draw (-1,0) arc (-180:0: 1cm and 0.3cm);
\draw[dotted] (-1,0) arc (180:0: 1cm and 0.3cm);
\draw[orange] (0, 0.8) -- (0, -0.8);
\draw [very thin] (0.05, 0.77) -- (-0.05, 0.83);
\draw [very thin] (-0.05, 0.77) -- (0.05, 0.83);
\draw [very thin] (0.05, -0.77) -- (-0.05, -0.83);
\draw [very thin] (-0.05, -0.77) -- (0.05, -0.83);
\end{scope}
\node at (0,0) {$\cup$};
\node at (0, 5) {$M/{g_1}$}; 
\begin{scope} [xshift =  0cm, yshift=1.5cm, rotate=90]
\draw (0,0) circle (1cm);
\draw (-1,0) arc (-180:0: 1cm and 0.3cm);
\draw[dotted] (-1,0) arc (180:0: 1cm and 0.3cm);
\draw[orange] (0, 0.8) -- (0, -0.8);
\draw [very thin] (0.05, 0.77) -- (-0.05, 0.83);
\draw [very thin] (-0.05, 0.77) -- (0.05, 0.83);
\draw [very thin] (0.05, -0.77) -- (-0.05, -0.83);
\draw [very thin] (-0.05, -0.77) -- (0.05, -0.83);
\end{scope}
\node at (1.75,0) {$\Big\downarrow$};
\node at (1.75,-2.2) {\tiny{trivial 2-folds cover}};
\begin{scope} [xshift = 3.5cm, yshift= 0cm, rotate=90]
\draw (0,0) circle (1cm);
\draw (-1,0) arc (-180:0: 1cm and 0.3cm);
\draw[dotted] (-1,0) arc (180:0: 1cm and 0.3cm);
\draw[orange] (0, 0.8) -- (0, -0.8);
\draw [very thin] (0.05, 0.77) -- (-0.05, 0.83);
\draw [very thin] (-0.05, 0.77) -- (0.05, 0.83);
\draw [very thin] (0.05, -0.77) -- (-0.05, -0.83);
\draw [very thin] (-0.05, -0.77) -- (0.05, -0.83);
\draw [very thin] (0.05, -0.02) -- (-0.05, 0.02);
\draw [very thin] (-0.05, -0.02) -- (0.05, 0.02);
\node at (0.37, 0) {\tiny $\pi(x)$};
\end{scope}
\node at (3.5, 5) {$M/\kg$}; 
\end{scope}

==> st_connsum.tex <==
\begin{scope}
  \begin{scope}
    \begin{scope}
      \draw[rounded corners] (-1,-1) -- (-1,1) -- (1,1) -- (1, -1) --cycle; 
      \draw[red] (1,0.8) -- (2,0); 
      \draw[blue] (1,0) -- (2,0); 
      \draw[green!50!black] (1,-0.8) -- (2,0); 
      \node at (0,0) {$\Gamma_1$};
    \end{scope}
    \begin{scope}[xshift = 4.5cm, xscale =-1]
      \draw[rounded corners] (-1,-1) -- (-1,1) -- (1,1) -- (1, -1) --cycle; 
      \draw[red]  (1,0.8) -- (2,0); 
      \draw[blue] (1,0)   --  (2,0); 
      \draw[green!50!black] (1,-0.8) -- (2,0); 
      \node at (0,0) {$\Gamma_2$};
    \end{scope}
  \end{scope}

  \begin{scope}[xshift=10cm]
    \begin{scope}
      \draw[rounded corners] (-1,-1) -- (-1,1) -- (1,1) -- (1, -1) --cycle; 
      \draw[red] (1,0.8) -- +(1,0); 
      \draw[blue] (1,0) -- +(1,0); 
      \draw[green!50!black] (1,-0.8) -- +(1,0); 
      \node at (0,0) {$\Gamma_1$};
    \end{scope}
    \begin{scope}[xshift = 3cm]
      \draw[rounded corners] (-1,-1) -- (-1,1) -- (1,1) -- (1, -1) --cycle; 



      \node at (0,0) {$\Gamma_2$};
    \end{scope}
  \end{scope}


\end{scope}


==> st_embedvertex.tex <==
\begin{scope}
  \draw[red] (0,0) -- (90:1cm) node[pos=1.3] {$a$};
  \draw[blue] (0,0) -- (210:1cm) node[pos=1.3] {$b$};
  \draw[black!50!green] (0,0) -- (-30:1cm) node[pos=1.3] {$c$};
\end{scope}

\begin{scope}[xshift = 4cm]
  \draw[red] (0,0) -- (30:1cm) node[pos=1.3]  {$a$};
  \draw[blue] (0,0) --(210 :1cm) node[pos=1.3] {$b$};
  \draw[black!50!green] (0,0) -- (-60:1cm) node[pos=1.3] {$c$};
\end{scope}

\begin{scope}[xshift = 8cm]
  \draw[red] (0,0)  .. controls +(0,1) and +(0,0) .. (45:1cm); 
  \node[red] at (35:1cm) {$a$};
  \draw[blue] (0,0) .. controls +(0,1) and +(0,0) ..  (135 :1cm); 
  \node[blue] at (145:1cm) {$b$};
  \draw[black!40!green] (0,0) -- (-90:1cm) node[pos=1.3] {$c$};
\draw[thick, red] (-1,-1) -- (1,1);
\draw[thick, red] (-1,1) -- (1,-1);
\end{scope}

==> st_kino_sym.tex <==
\begin{scope}[scale=1]
  \coordinate (T) at (-0.2, 0.2);
  \coordinate (B) at ( 0.2,-0.2);
  \coordinate (E30)  at ( 30: 2);
  \coordinate (E270) at (270: 2);
  \coordinate (E150) at (150: 2);
  \begin{knot}[flip crossing/.list={1,3,5}]
    \strand[thick, red]            (T) .. controls +(-115:2) and +(-120: 2.5) .. (E150)  .. controls +( 60:2.5) and +( 60:2) .. (B);
    \strand[thick,green!50!black]            (T) .. controls +( 120:2) and +( 120: 2.5) .. (E30)   .. controls +(-60:2.5) and +(-60:2) .. (B);
    \strand[thick, blue] (T) .. controls +(   0:2) and +(   0: 2.5) .. (E270)  .. controls +(180:2.5) and +(185:2) .. (B);
  \end{knot}
\end{scope}

==> st_movieKinoshita.tex <==
\begin{scope}
\begin{scope}[scale=1]
  \draw[draw=  gray, line width = 2mm] (-0.03, 2) --  (20.03, 2); 
  \draw[draw=  gray, line width = 2mm] (-0.03,-2) --  (20.03,-2); 
  \draw[draw=  gray, very thick] (0, -2) -- +(0,4);
  \draw[draw=  gray, very thick] (5, -2) -- +(0,4);
  \draw[draw=  gray, very thick] (10,-2) -- +(0,4);
  \draw[draw=  gray, very thick] (15,-2) -- +(0,4);
  \draw[draw=  gray, very thick] (20,-2) -- +(0,4);
  \draw[draw= white, dotted, line width =1.2mm] (0,2) --  (20,2); 
  \draw[draw= white, dotted, line width = 1.2mm] (0,-2) --  (20,-2); 
\begin{scope}[xshift=2.5cm]  
  \draw[black,densely dotted] (0,0) circle (1.6cm);
  \draw[black,densely dotted] (0,0) circle (1.4cm);
  \draw[black, densely dotted]  (0.1,-1.5) -- (0.1,1.5);
  \draw[black, densely dotted]  (-0.1,-1.5) -- (-0.1,1.5);
  \fill[white] (-0.15,1.5) -- (0.15,1.5) -- (0.15,1.38) -- (-0.15,1.38);
  \fill[white] (-0.15,-1.5) -- (0.15,-1.5) -- (0.15,-1.38) -- (-0.15,-1.38);
  \draw[red]  (0,-1.5) -- (0,1.5);
  \draw[green!50!black] (0, -1.5) arc (-90:90: 1.5cm);
  \draw[blue] (0, 1.5) arc (90:270: 1.5cm);


\end{scope}
\begin{scope}[xshift=7.5cm]
   \draw[green!50!black]  (0,1.5) .. controls +(+2,0) and +(0,1) .. (0,-1.5) coordinate[pos=0.8] (G);
   \node[draw,scale=.6] at (G) {};
   \draw (G) node[left,scale=.6]{$-\frac12$};
   \fill[white] (0.6, 0) circle (1mm);
   \draw[red]  (0,-1.5) .. controls +(2,0) and +(0,-1) .. (0,1.5) coordinate[pos=0.3] (R);
   \node[draw,scale=.6] at (R) {};
   \draw (R) node[right,scale=.6]{$-\frac12$};
   \draw[blue]  (0,-1.5) .. controls +(-2,0) and +(-2,0) .. (0,1.5) coordinate[pos=0.2] (B);
   \node[draw,scale=.6] at (B) {};
   \draw (B) node[right,scale=.6]{$+\frac12$};
\end{scope}
\begin{scope}[xshift=12.5cm]
  \draw[green!50!black]  (0,1.5) .. controls +(+2,0) and +(0,1) .. (0,-1.5) coordinate[pos=0.5] (G) coordinate[pos=0.7] (GW);
  \fill[white] (GW) circle (1mm);
  \node[draw,scale=.6] at (G) {};
  \draw (G) node[left,scale=.6]{$-1$};
  \draw[red]  (0,-1.5) .. controls +(2,1) and +(-2,-1) .. (0,1.5) coordinate[pos=0.3] (R) coordinate[pos=0.57] (RW);
  \fill[white] (RW) circle (1mm);
  \node[draw,scale=.6] at (R) {};
  \draw (R) node[right,scale=.6]{$-\frac12$};
  \draw[blue]  (0,-1.5) .. controls +(-2,1) and +(1,-1) .. (0,1.5) coordinate[pos=0.3] (B);
  \node[draw,scale=.6] at (B) {};
  \draw (B) node[right,scale=.6]{$+1$};
\end{scope}
\begin{scope}[xshift=17cm]
  \draw[green!50!black]  (0,0) -- (0,-1.5) coordinate[pos=0.15] (GW);
  \fill[white] (GW) circle (1mm);
  \draw[red]  (0,-1.5) .. controls +(5,2) and +(-3,-3) .. (0,1.5) coordinate[pos=0.9] (R) coordinate[pos=0.73] (RW) coordinate[pos=0.4] (RC);
  \fill[white] (RW) circle (1mm);
  \node[draw,scale=.6] at (R) {};
  \draw (R) node[left,scale=.6]{$+\frac12$};
  \draw[blue]  (0,-1.5) .. controls +(-3,3) and +(5,-2) .. (0,1.5) coordinate[pos=0.9] (B) coordinate[pos=0.375] (BW) coordinate[pos=0.6] (BC);
  \node[draw,scale=.6] at (B) {};
  \draw (B) node[right,scale=.6]{$+\frac12$};
  \fill[white] (BW) circle (1mm);
  \draw[green!50!black]  (0,1.5) -- (0,0) coordinate[pos=0.5] (G);
  \node[draw,scale=.6] at (G) {};
  \draw (G) node[right,scale=.6]{$-\frac32$};
  \draw[densely dashed] (BC)  --  (RC) coordinate[pos=0.5] (M);
  \draw (M) node[right, scale=.8] {$\gamma$};
\end{scope}
\end{scope}
\begin{scope}[yshift=-5.5cm]
\begin{scope}[scale=1]
  \draw[draw=  gray, line width = 2mm] (-0.03, 2) --  (20.03, 2); 
  \draw[draw=  gray, line width = 2mm] (-0.03,-2) --  (20.03,-2); 
  \draw[draw=  gray, very thick] (0, -2) -- +(0,4);
  \draw[draw=  gray, very thick] (5, -2) -- +(0,4);
  \draw[draw=  gray, very thick] (10,-2) -- +(0,4);
  \draw[draw=  gray, very thick] (15,-2) -- +(0,4);
  \draw[draw=  gray, very thick] (20,-2) -- +(0,4);
  \draw[draw= white, dotted, line width =1.2mm] (0,2) --  (20,2); 
  \draw[draw= white, dotted, line width = 1.2mm] (0,-2) --  (20,-2); 
\begin{scope}[xshift=2.5cm]  
  \draw[green!50!black]  (0,0) -- (0,-1.5) coordinate[pos=0.33] (GW);
  \fill[white] (GW) circle (1mm);
  \draw[red]  (1.2,0) .. controls +(-.5,-.5) and +(.5,0) .. (0,-.5) coordinate[pos=0.42] (RWW) .. controls +(-.5,0) and +(-3,-1) .. (0,1.5) coordinate[pos=0.8] (R) coordinate[pos=0.44] (RW);
  \fill[white] (RW) circle (1mm);

  \node[draw,scale=.6] at (R) {};
  \draw (R) node[left,scale=.6]{$+\frac12$};
  \draw[blue]  (1.2,0) .. controls +(-.5,.5) and +(.5,0) ..  (0,.5)  .. controls +(-.5,0) and +(-3,1) .. (0,-1.5);
  \fill[white] (0,.5) circle (1mm);
  \draw[green!50!black]  (0,1.5) -- (0,0) coordinate[pos=0.4] (G);
  \node[draw,scale=.6] at (G) {};
  \draw (G) node[right,scale=.6]{$-\frac32$};
  \draw[red]  (0,-1.5) .. controls +(3,.5) and +(.5,-.5) .. (1.8,0);
  \draw[blue]  (0,1.5) .. controls +(3,-.5) and +(.5,.5) ..  (1.8,0) coordinate[pos=0.3] (B);
  \node[draw,scale=.6] at (B) {};
  \draw (B) node[right,scale=.6]{$+\frac12$}; 
  \draw[green!50!black]  (1.2,0) -- (1.8,0);
\end{scope}
\begin{scope}[xshift=7.5cm]
  \draw[green!50!black]  (0,0) -- (0,-1.5) coordinate[pos=0.33] (GW);
  \fill[white] (GW) circle (1mm);
  \draw[red]  (1.2,0) .. controls +(-.5,.5) and +(.5,0) ..  (0,-.5) coordinate[pos=0.43] (RWW) .. controls +(-.5,0) and +(-3,-1) .. (0,1.5) coordinate[pos=0.8] (R) coordinate[pos=0.44] (RW);
  \fill[white] (RW) circle (1mm);
  \fill[white] (RWW) circle (1mm);
  \node[draw,scale=.6] at (R) {};
  \draw (R) node[left,scale=.6]{$+1$};
  \draw[blue]  (1.2,0) .. controls +(-.5,-.5) and +(.5,0) .. (0,.5) coordinate[pos=0.75] (BB)  .. controls +(-.5,0) and +(-3,1) .. (0,-1.5);
  \fill[white] (0,.5) circle (1mm);     
  \node[draw,scale=.6] at (BB) {};
  \draw (BB) node[right,scale=.6]{$+\frac12$}; 
  \draw[green!50!black]  (0,1.5) -- (0,0) coordinate[pos=0.4] (G);
  \node[draw,scale=.6] at (G) {};
  \draw (G) node[right,scale=.6]{$-\frac32$};
  \draw[blue]  (0,1.5) .. controls +(3,-.5) and +(.6,-.6) ..  (1.8,0) coordinate[pos=0.3] (B) coordinate[pos=0.67] (BW);
  \node[draw,scale=.6] at (B) {};
  \draw (B) node[right,scale=.6]{$+1$}; 
  \fill[white] (BW) circle (1mm);
  \draw[red]  (0,-1.5) .. controls +(3,.5) and +(.6,.6) .. (1.8,0) coordinate[pos=0.4] (RR);
  \node[draw,scale=.6] at (RR) {};
  \draw (RR) node[left,scale=.6]{$+\frac12$};
  \draw[green!50!black]  (1.2,0) -- (1.8,0) coordinate[pos=0.5] (N) ;
  \node[draw,scale=.6] at (N) {};
  \draw (N) node[above,scale=.6]{$-1$}; 
\end{scope}
\begin{scope}[xshift=12.5cm]
  \draw[green!50!black]  (0,0) -- (0,-1.5) coordinate[pos=0.33] (GW);
  \fill[white] (GW) circle (1mm);
  \draw[red]  (1.2,0) .. controls +(-.5,.5) and +(.5,0) .. (0,-.5) coordinate[pos=0.43] (RWW) .. controls +(-.5,0) and +(-3,-1) .. (0,1.5) coordinate[pos=0.8] (R) coordinate[pos=0.44] (RW);
  \fill[white] (RW) circle (1mm);
  \fill[white] (RWW) circle (1mm);
  \node[draw,scale=.6] at (R) {};
  \draw (R) node[left,scale=.6]{$+1$};
  \draw[blue]  (1.2,0) .. controls +(-.5,-.5) and +(.5,0) ..  (0,.5) coordinate[pos=0.75] (BB)  .. controls +(-.5,0) and +(-3,1) .. (0,-1.5)  ;
  \fill[white] (0,.5) circle (1mm);     
  \node[draw,scale=.6] at (BB) {};
  \draw (BB) node[right,scale=.6]{$+\frac12$}; 
  \draw[green!50!black]  (0,1.5) -- (0,0) coordinate[pos=0.4] (G);
  \node[draw,scale=.6] at (G) {};
  \draw (G) node[right,scale=.6]{$-\frac52$};
  \draw[blue]  (0,1.5) .. controls +(3,-.5) and +(.6,-.6) ..  (1.8,0) coordinate[pos=0.3] (B) coordinate[pos=0.67] (BW);
  \node[draw,scale=.6] at (B) {};
  \draw (B) node[right,scale=.6]{$+1$}; 
  \fill[white] (BW) circle (1mm);
  \draw[red]  (0,-1.5) .. controls +(3,.5) and +(.6,.6) .. (1.8,0) coordinate[pos=0.4] (RR);
  \node[draw,scale=.6] at (RR) {};
  \draw (RR) node[left,scale=.6]{$+\frac12$};
  \draw[green!50!black]  (1.2,0) -- (1.8,0) coordinate[pos=0.5] (N) ;


  \end{scope}
  
\begin{scope}[xshift=17cm]
  \draw[green!50!black]  (0,0) -- (0,-1.5) coordinate[pos=0.33] (GW);
  \fill[white] (GW) circle (1mm);
  \draw[red]  (1.5,.3) .. controls +(-.5,0) and +(1,0) ..  (0,-.5) coordinate[pos=0.42] (RWW) .. controls +(-.5,0) and +(-3,-1) .. (0,1.5) coordinate[pos=0.8] (R) coordinate[pos=0.44] (RW);
  \fill[white] (RW) circle (1mm);
  \fill[white] (RWW) circle (1mm);
  \node[draw,scale=.6] at (R) {};
  \draw (R) node[left,scale=.6]{$+\frac32$};
  \draw[blue]  (0,+1.5) .. controls +(3,-1) and +(.5,0) .. (1.5,-.3) coordinate[pos=0.2] (B) coordinate[pos=0.6] (BW) .. controls +(-.5,0) and +(1,0) ..  (0,.5) .. controls +(-.5,0) and +(-3,1)  .. (0,-1.5);
  \node[draw,scale=.6] at (B) {};
  \draw (B) node[right,scale=.6]{$+\frac32$};
  \fill[white] (BW) circle (1mm); 
  \fill[white] (0,.5) circle (1mm);
  \draw[green!50!black]  (0,1.5) -- (0,0) coordinate[pos=0.4] (G);
  \node[draw,scale=.6] at (G) {};
  \draw (G) node[right,scale=.6]{$-\frac52$};
 \draw[red]  (0,-1.5) .. controls +(3,1) and +(.5,0) .. (1.5,.3);
\end{scope}
\end{scope}
\end{scope}
\end{scope}

==> st_pentagone.tex <==
\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
  position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw[color=blue] (18:3) -- (90:3);
\draw[color=red] (90:3) -- (162:3);
\draw[color=blue](162:3) -- ( 234:3);
\draw[color=red]( 234:3) -- (306:3);
\draw[color = green!50!black](306:3) -- (18:3);
\draw[color=red] (18:3) -- (18:2);
\draw[color=green!50!black] (90:3) -- (90:2);
\draw[color=green!50!black](162:3) -- (162:2);
\draw[color=green!50!black]( 234:3) -- (234:2);
\draw[color = blue](306:3) -- (306:2);
\draw[color=red] (-18:1) -- (54:1);
\draw[color=blue] (54:1) -- (126:1);
\draw[color=red](126:1) -- ( 198:1);
\draw[color=blue]( 198:1) -- (270:1);
\draw[color = green!50!black](270:1) -- (-18:1);
\draw[color=blue] (-18:1) -- (-18:2);
\draw[color=green!50!black] (54:1) -- (54:2);
\draw[color=green!50!black](126:1) -- (126:2);
\draw[color=green!50!black]( 198:1) -- ( 198:2);
\draw[color = red](270:1) -- (270:2);
\draw[color=green!50!black] (-18:2) -- (18:2);
\draw[color=blue] (18:2) -- (54:2);
\draw[color=red](54:2) -- (90:2);
\draw[color=blue]( 90:2) -- (126:2);
\draw[color = red](126:2) -- (162:2);
\draw[color=blue] (162:2) -- (198:2);
\draw[color=red] (198:2) -- (234:2);
\draw[color=blue](234:2) -- (270:2);
\draw[color=green!50!black]( 270:2) -- (306:2);
\draw[color = red](306:2) -- (-18:2);
\end{scope}


==> st_preuveKinoshita.tex <==
\begin{scope}
%
    \begin{scope}  [xshift=0cm] 
      \draw[green!50!black]  (0,0) -- (0,-1.5) coordinate[pos=0.15] (GW);
      \fill[white] (GW) circle (1mm);
      \draw[red]  (0,-1.5) .. controls +(5,2) and +(-3,-3) .. (0,1.5) coordinate[pos=0.9] (R) coordinate[pos=0.73] (RW) coordinate[pos=0.4] (RC);
      \fill[white] (RW) circle (1mm);
      \draw[blue]  (0,-1.5) .. controls +(-3,3) and +(5,-2) .. (0,1.5) coordinate[pos=0.9] (B) coordinate[pos=0.375] (BW) coordinate[pos=0.6] (BC);
      \fill[white] (BW) circle (1mm);
      \draw[green!50!black]  (0,1.5) -- (0,0) coordinate[pos=0.5] (G);
      \draw[densely dashed] (BC)  --  (RC) coordinate[pos=0.5] (M);
      \draw (M) node[right, scale=.8] {$\gamma$};
    \end{scope}
    \begin{scope}[xshift=6cm]
      \draw[green!50!black]  (1.5,0.6) .. controls +(0,-.5) and +(0,.5) .. (.6,0) .. controls +(0,-.5) and +(0,.5) .. (1.5,-.6) coordinate[pos=0.5] (GW);
      \fill[white] (GW) circle (1mm);
      \draw[red]  (1.5,-.6) .. controls +(-4,.5) and +(-1,0) .. (0,1.5) coordinate[pos=0.04] (RC) coordinate[pos=0.27] (RW)
      ..controls +(.5,0) and +(2,1).. (1.5,.6) coordinate[pos=0.9] (R)  ;
      \fill[white] (RW) circle (1mm);
      \draw[blue]  (1.5,.6) .. controls +(-4,-.5) and +(-1,0) .. (0,-1.5) coordinate[pos=0.04] (BC) .. controls +(.5,0) and +(2,-1).. (1.5,-.6) coordinate[pos=0.9] (B)  ;
      \draw[densely dashed] (BC)  --  (RC) coordinate[pos=0.5] (M);
      \draw (M) node[right, scale=.8] {$\gamma$};
    \end{scope}
    \begin{scope}[xshift=12cm, yscale =0.9]
      \draw[green!50!black]   (.4,.5) .. controls +(0,-.5) and +(0,.5) .. (1,0) coordinate[pos=0.5] (GW);
      \fill[white] (GW) circle (1mm);
      \draw[red]  (0,1.5) .. controls +(-1,1) and +(-1,-1) .. (0,-1.3) coordinate[pos=0.95] (RC) ;      
      \draw[blue]  (0,1.5) --  (0,-1.3) coordinate[pos=0.1] (BC) ;
      \draw[densely dashed] (BC)  .. controls +(1.1,-.5) and +(1.1,-0.6).. (RC) coordinate[pos=0.8] (D) coordinate[pos=0.5] (M) coordinate[pos=0.19] (DW) coordinate[pos=0.62] 
      (DWW);
      \draw (M) node[left, scale=.8] {$\gamma$};
      \node[draw,scale=.6] at (D) {};
      \draw (D) node[right,scale=.6]{$+\frac12$};
      \fill[white] (DW) circle (1mm);
      \fill[white] (DWW) circle (1mm);
      \draw[green!50!black]  (0,1.5) .. controls +(1,-.5) and +(0,.5) .. (.4,.5); 
      \draw[green!50!black] (1,0) .. controls +(0,-.5) and +(0.8,0) .. (0,-1.3);
    \end{scope}
\node at (3,0) {$=$};
\node at (9,0) {$=$};
\draw[->>] (12,3.4) -- (12, 2.8);
  \begin{scope}[yshift=6cm, yscale=0.8]
      \begin{scope}[xshift=12cm]
        \draw[red]  (0,1.5) -- (0, 2.5) ;      
        \draw[red]  (0,-1.3) --(0,-2.5) coordinate[pos=0.3] (RC) ;      
        \draw[blue]  (0,1.5) --  (0,-1.3) coordinate[pos=0.1] (BC) ;
        \draw[green!50!black] (.4,.5) .. controls +(0,-.5) and +(0,.5) .. (1,0) coordinate[pos=0.57] (GW);
        \fill[white] (GW) circle (1mm);
        \draw[densely dashed] (BC)  .. controls +(1.1,0) and +(1.1,0).. (RC) coordinate[pos=0.8] (D) coordinate[pos=0.5] (M) coordinate[pos=0.19] (DW) coordinate[pos=0.6] (DWW);
        \draw (M) node[left, scale=.8] {$\widetilde{\gamma}$};
        \node[draw,scale=.6] at (D) {};
        \draw (D) node[right,scale=.6]{$+\frac12$};
        \fill[white] (DW) circle (1mm);
        \fill[white] (DWW) circle (1mm);
        \draw[green!50!black] (0,1.5) .. controls +(1,0) and +(0,.5) .. (.4,.5) coordinate[pos=0.3] (N) ; 
        \draw[green!50!black] (N) node[right, scale=.8] {$\widetilde{\Gamma}^{c}_{c}$};      
        \draw[green!50!black]  (0,1.5) .. controls +(-1,0) and +(-0,.5) .. (-.4,.5) coordinate[pos=0.7] (GW);
        \fill[white] (GW) circle (1mm); 
        \draw[green!50!black] (1,0) .. controls +(0,-.5) and +(.5,0) .. (0,-1.3);       
        \draw[green!50!black] (-1,0) .. controls +(0,-.5) and +(-.5,0) .. (0,-1.3)coordinate[pos=0.4] (GWW);
        \fill[white] (GWW) circle (1.2mm); 
        \draw[densely dashed] (BC)  .. controls +(-1.1,0) and +(-1.1,0) .. (RC) coordinate[pos=0.8] (D) coordinate[pos=0.5] (M) coordinate[pos=0.4] (DW);
        \node[draw,scale=.6] at (D) {};
        \draw (D) node[left,scale=.6]{$+\frac12$};
        \fill[white] (DW) circle (1mm);
        \draw[green!50!black] (-.4,.5) .. controls +(0,-.5) and +(0,.5) .. (-1,0) ; 
      \end{scope}
    \end{scope}
\end{scope}

==> st_sectionalongcircles.tex <==
\begin{scope}
  \draw[blue] (-1,0,0) -- (1,0,0);
  \draw[blue] (0,-1,0) -- (0,1,0); 
  \draw[green!50!black] (0,0,-1) -- (0,0,1);
  \draw[orange] (-0.4, 0, 0.3 ) -- (0.4, 0, 0.3 );
  \draw[orange] (0, -0.4, 0.3 ) -- ( 0, 0.4, 0.3 );
  \draw[thin, dotted, <-] (0.7,0,0) -- (1,1,0);
  \draw[thin, dotted, <-] (0,0.7,0) -- (1,1,0);
  \node[blue] at (1.2,1.2,0) {$\widetilde{\Sigma'}$};
  \draw[thin, dotted, <-] (0,0,0.7) -- (-1,0,0.7) node[left, green!50!black] {$\widetilde{\Sigma}$};
  \draw[thin, dotted, <-] (-0.3,0,0.3) -- (-1,1,0.3);
  \draw[thin, dotted, <-] (0,0.3,0.3) -- (-1,1,0.3);
  \node[orange] at (-1.2, 1.2) {$\widetilde{s'}$};









\end{scope}

==> st_sectiongluing.tex <==
\begin{scope}
  \draw[blue] (-1,0,0) -- (1,0,0);
  \draw[blue] (0,-1,0) -- (0,1,0); 
  \draw[green!50!black] (0,0,-1) -- (0,0,1);
  \draw[orange] (-0.4, 0, 0.3 ) -- (0.4, 0, 0.3 );
  \draw[orange] (0, -0.4, 0.3 ) -- ( 0, 0.4, 0.3 );
\end{scope}

\begin{scope}[xshift=3cm]
  \draw[blue] (-1,0,0) -- (1,0,0);
  \draw[blue] (0,-1,0) -- (0,1,0); 
  \draw[green!50!black] (0,0,-1) -- (0,0,1);
  \draw[orange] (-0.4, 0.2, 0.3 ) -- (0.4, -0.2, 0.3 );
  \draw[orange] (-0.2, -0.4, 0.3 ) -- ( 0.2, 0.4, 0.3 );
\end{scope}

\begin{scope}[xshift=6cm]
  \draw[blue] (-1,0,0) -- (1,0,0);
  \draw[blue] (0,-1,0) -- (0,1,0); 
  \draw[green!50!black] (0,0,-1) -- (0,0,1);
  \draw[orange] (-0.4, 0.2, 0 ) -- (0.4, -0.2, 0 );
  \draw[orange] (-0.2, -0.4, 0 ) -- ( 0.2, 0.4, 0 );
  \fill (0,0,0)  circle (0.5mm);
\end{scope}

\begin{scope}[xshift=9cm]
  \draw[blue] (-1,0,0) -- (1,0,0);
  \draw[blue] (0,-1,0) -- (0,1,0); 
  \draw[green!50!black] (0,0,-1) -- (0,0,1);
  \draw[orange] (-0.4, 0.2, -0.3 ) -- (0.4, -0.2, -0.3 );
  \draw[orange] (-0.2, -0.4, -0.3 ) -- ( 0.2, 0.4, -0.3 );
\end{scope}

\begin{scope}[xshift=12cm]
  \draw[blue] (-1,0,0) -- (1,0,0);
  \draw[blue] (0,-1,0) -- (0,1,0); 
  \draw[green!50!black] (0,0,-1) -- (0,0,1);
  \draw[orange] (-0.4, 0, -0.3 ) -- (0.4, 0, -0.3 );
  \draw[orange] (0, -0.4, -0.3 ) -- ( 0, 0.4, -0.3 );
\end{scope}

==> st_sectiongluing2.tex <==
\begin{scope}
  \draw[blue] (-1,0,0) -- (1,0,0);
%
  \draw[green!50!black] (0,0,-1) -- (0,0,1);
  \draw[orange] (-0.4, 0, 0.3 ) -- (0.4, 0, 0.3 );

\end{scope}

\begin{scope}[xshift=3cm]
  \draw[blue] (-1,0,0) -- (1,0,0);
%
  \draw[green!50!black] (0,0,-1) -- (0,0,1);
  \draw[orange] (-0.4, 0.2, 0.3 ) -- (0.4, -0.2, 0.3 );

\end{scope}

\begin{scope}[xshift=6cm]
  \draw[blue] (-1,0,0) -- (1,0,0);
%
  \draw[green!50!black] (0,0,-1) -- (0,0,1);
  \draw[orange] (-0.4, 0.2, 0 ) -- (0.4, -0.2, 0 );

  \fill (0,0,0)  circle (0.5mm);
\end{scope}

\begin{scope}[xshift=9cm]
  \draw[blue] (-1,0,0) -- (1,0,0);
%
  \draw[green!50!black] (0,0,-1) -- (0,0,1);
  \draw[orange] (-0.4, 0.2, -0.3 ) -- (0.4, -0.2, -0.3 );

\end{scope}

\begin{scope}[xshift=12cm]
  \draw[blue] (-1,0,0) -- (1,0,0);
%
  \draw[green!50!black] (0,0,-1) -- (0,0,1);
  \draw[orange] (-0.4, 0, -0.3 ) -- (0.4, 0, -0.3 );

\end{scope}

==> st_tetraedra.tex <==
\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}, xshift=0cm]
\coordinate (O) at (0,0);
\coordinate (A) at (90:1);
\coordinate (B) at (210:1);
\coordinate (C) at (-30:1);
\draw[green!50!black] (O) -- (A);
\draw[green!50!black] (B) -- (C);
%
\draw[blue] (O) -- (B);
\draw[blue] (A) -- (C);
%
\draw[red] (O) -- (C);
\draw[red] (A) -- (B);
%
\end{scope}


==> st_theta.tex <==
\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}, xshift=0cm]
\coordinate (O) at (0,0);
\coordinate (A) at (0,1);
\draw[green!50!black] (O) -- (A);
%
%
%
\draw[blue] (O) .. controls (-0.5, 0.5) and (-0.5, 0.5).. (A);
%
%
\draw[red] (O)  .. controls (+0.5, 0.5) and (+0.5, 0.5)..  (A);
%
\end{scope}


==> st_trefoil.tex <==
\begin{scope}
   \draw[red]  (0,.5) -- (0,1.5)   coordinate[pos=0.5] (R);


   
   \draw[green!50!black]  (0,-.9) .. controls +(0,-.5) and +(-.3,0) ..coordinate[pos=0.35] (GW)
                          (1,-1.3)  .. controls +(2,0) and +(2,0) .. 
                          (0,1.5);
   \fill[white] (GW) circle (1mm);
   \draw[blue]  (0,.5) .. controls +(-1,0) and +(-.2,.2) .. coordinate[pos=0.9] (B)
                          (-.8,-.5) .. controls +(.2,-.2) and +(0,-1) ..coordinate[pos=0.38] (BW)
                          (.3, -.9);  
  \fill[white] (BW) circle (1mm);
 
  \draw[blue]  (.3, -.9) .. controls +(0,1.2) and +(.4,0) ..coordinate[pos=0.1] (BWW)
                                                          coordinate[pos=0.5] (BB)
                          (-.8,-1.3).. controls +(-2,0) and +(-2,0) .. 
                          (0,1.5);




   \fill[white] (BWW) circle (1mm);
   \draw[green!50!black]  (0,.5) .. controls +(1,0) and +(.2,0) .. 
                          (1,-.5) .. controls +(-.3,0) and +(0,.4) .. coordinate[pos=0.3] (G)
                          (0,-.9);


\end{scope}


==> st_twocubes.tex <==
\begin{scope}
  \draw[dotted] (0,0,0) -- (0,0,1);
  \draw (0,0,1) -- (0,1,1);
  \draw (0,1,1) -- (0,1,0) ;
  \draw[dotted] (0,1,0) -- (0,0,0);
  \draw (1,0,0) -- (1,0,1);
  \draw[blue] (1,0,1) -- (1,1,1);
  \draw[green!50!black] (1,1,1) -- (1,1,0); 
  \draw (1,1,0) -- (1,0,0);
  \draw[dotted] (0,0,0) -- +(1,0,0);
  \draw (0,1,0) -- +(1,0,0);
  \draw (0,0,1) -- +(1,0,0);
  \draw[red] (0,1,1) -- +(1,0,0);
  \fill (1,1,1) circle (0.04);
\end{scope}


\begin{scope} [xshift = 4cm, xscale =-1]
  \draw[dotted] (0,0,0) -- (0,0,1);
  \draw (0,0,1) -- (0,1,1);
  \draw (0,1,1) -- (0,1,0) ;
  \draw[dotted] (0,1,0) -- (0,0,0);
  \draw (1,0,0) -- (1,0,1);
  \draw[blue] (1,0,1) -- (1,1,1);
  \draw[green!50!black] (1,1,1) -- (1,1,0); 
  \draw (1,1,0) -- (1,0,0);
  \draw[dotted] (0,0,0) -- +(1,0,0);
  \draw (0,1,0) -- +(1,0,0);
  \draw (0,0,1) -- +(1,0,0);
  \draw[red] (0,1,1) -- +(1,0,0);
  \fill (1,1,1) circle (0.04);
\end{scope}

==> st_utilitygraph.tex <==
\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}, xshift=-1cm]
\coordinate (A0) at (0,0);
\coordinate (A1) at (1,0);
\coordinate (A2) at (2,0);
\coordinate (B0) at (0,1);
\coordinate (B1) at (1,1);
\coordinate (B2) at (2,1);
\draw[green!50!black] (A0) -- (B0);
\draw[green!50!black] (A1) -- (B1);
\draw[green!50!black] (A2) -- (B2);
\draw[blue] (A0) -- (B1);
\draw[blue] (A1) -- (B2);
\draw[blue] (A2) -- (B0);
\draw[red] (A0) -- (B2);
\draw[red] (A1) -- (B0);
\draw[red] (A2) -- (B1);
\end{scope}


==> st_vertexReidemeister.tex <==
\begin{scope}
  \draw (0,0.5) -- (90:1cm);
  \draw (0,0.5) -- (210:1cm);
  \draw (0,0.5) -- (-30:1cm);
\end{scope}

\node at (2, 0) {$\leftrightsquigarrow$};
\node at (-2, 0) {$\leftrightsquigarrow$};


\begin{scope}[xshift = 4cm]
  \draw (0,0.5) -- (90:1cm) ;
  \draw (0,0.5) .. controls (-0:0.7) and  +(30:0.2cm) .. (210 :1cm);
  \fill[white] (0, -0.06) circle (0.07);
  \draw (0,0.5)  .. controls (180:0.7cm) and +(150: 0.2cm) .. (-30:1cm);
\end{scope}

\begin{scope}[xshift = -4cm]
  \draw (0,.5) -- (90:1cm) ;
  \draw (0,.5)  .. controls (180:0.7cm) and +(150: 0.2cm) .. (-30:1cm);
  \fill[white] (0, -0.06) circle (0.07);
  \draw (0,.5) .. controls (0:0.7) and  +(30:0.2cm) .. (210 :1cm);
\end{scope}


==> st_vertexReidemeister2.tex <==
\begin{scope}
  \draw (0,0) -- (90:1cm);
  \draw (0,0) -- (210:1cm);
  \draw (0,0) -- (-30:1cm);
  \fill[white] (90:0.5cm) circle (0.07);
  \draw (180:1cm)  .. controls +(0.3,0) and +(-0.3, 0) .. (90: 0.5) .. controls +(0.3,0) and +(-0.3, 0) .. (0:1cm);
\end{scope}
\node at (2, 0) {$\leftrightsquigarrow$};
%
\begin{scope}[xshift = 4cm]
  \draw (0,0) -- (90:1cm);
  \draw (0,0) -- (210:1cm);
  \draw (0,0) -- (-30:1cm);
  \fill[white] (-30:0.54) circle (0.07);
  \fill[white] (210:0.54) circle (0.07);
  \draw (180:1cm)  .. controls +(0.3,0) and +(-0.3, 0) .. (-90: 0.5) .. controls +(0.3,0) and +(-0.3, 0) .. (0:1cm);
\end{scope}

\begin{scope}[xshift=9cm]
\begin{scope}
  \draw (180:1cm)  .. controls +(0.3,0) and +(-0.3, 0) .. (90: 0.5) .. controls +(0.3,0) and +(-0.3, 0) .. (0:1cm);
  \fill[white] (90:0.5cm) circle (0.07);
  \draw (0,0) -- (90:1cm);
  \draw (0,0) -- (210:1cm);
  \draw (0,0) -- (-30:1cm);
\end{scope}
\node at (2, 0) {$\leftrightsquigarrow$};
%
\begin{scope}[xshift = 4cm]
  \draw (180:1cm)  .. controls +(0.3,0) and +(-0.3, 0) .. (-90: 0.5) .. controls +(0.3,0) and +(-0.3, 0) .. (0:1cm);
  \fill[white] (-30:0.54) circle (0.07);
  \fill[white] (210:0.54) circle (0.07);
  \draw (0,0) -- (90:1cm);
  \draw (0,0) -- (210:1cm);
  \draw (0,0) -- (-30:1cm);
\end{scope}
\end{scope}



==> th_singsaddle.tex <==
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

\begin{scope}[xshift=10cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate (A2) at (1,5);
\coordinate (B2) at (4,3);
\coordinate (C2) at (-2,0);
\coordinate (D2) at (1,-2);
\coordinate (E2) at (0,-3);
\coordinate (F2) at (2,0);
\coordinate (A1) at (1,2);
\coordinate (B1) at (4,0);
\coordinate (C1) at (-2,-3);
\coordinate (D1) at (1,-5);
\coordinate (G2) at (1.5,1.8);
%
%
%
%
\draw[thick, black!50!green] (A1) -- (F2);
\draw[thick, blue] (F2) -- (B1);
\draw[thick, black!50!green] (C1) -- (E2); 
\draw[thick, blue] (E2) -- (D1);
\draw[thick, red] (E2) -- (F2);
\draw[thick, black!50!green] (C2) .. controls +(1,1) and +(0,-1.5) .. (A2);
\draw[thick, blue] (D2) .. controls +(0,1.5) and +(-1,-1) .. (B2);
%
%
%
%
\draw[thick, black] (E2) .. controls +(0,1) and  +(-0.4,0.3).. (G2).. controls +(0.4,-0.3) and +(0,0.5) .. (F2);
\fill[opacity=0.4, color = black!50!green] (A2) .. controls +(0,0) and +( -0.5, +0.5) ..  (G2).. controls +(0.4,-0.3) and +(0,0.5) .. (F2) -- (A1)-- (A2);
%
\fill[opacity=0.4, color = black!50!green] (C2) -- (C1) --(E2)  .. controls +(0,1) and  +(-0.4,0.3).. (G2) .. controls +(-0.5,0.5)  and + (0,0) .. (A2)  .. controls +(0,-1.5) and +(1,1) ..  (C2);;
\fill[opacity=0.4, color = blue] (B2) -- (G2)  .. controls +(0.4,-0.3) and  +(0,0).. (F2) -- (B1) --(B2);
\fill[opacity=0.4, color = blue] (B2)  .. controls +(-1,-1) and  +(0,1.5).. (D2) -- (D1) -- (E2)  .. controls +(0,1) and  +(-0.4,0.3).. (G2)--(B2);
%
\fill[opacity=0.4, color= red] (E2) .. controls +(0,1) and  +(-0.4,0.3).. (G2).. controls +(0.4,-0.3) and +(0,+0.5) .. (F2) --(E2);
%
\end{scope}
